Surface elevation errors in finite element Stokes models for glacier evolution

The primary data which determine the evolution of glaciation are the bedrock elevation and the surface mass balance. From this data, which we assume is defined over a fixed land region, the glacier's geometry solves a free boundary problem which balances the time derivative of the surface elevation, the surface velocity from the Stokes flow of the ice, and the surface mass balance rate. This problem can be posed in weak form as a variational inequality over a cone of admissible surface elevation functions, those which are above the bedrock topography. After some preparatory theory for the Stokes problem, we conjecture that the corresponding continuous-space, implicit time-step variational inequality problem is well-posed if the surface kinematical equation is appropriately regularized. This conjecture is supported by physical arguments and numerical evidence. We then prove a general theorem which bounds the numerical error made by finite element approximations of nonlinear-operator variational inequalities in Banach spaces. This bound is a sum of error terms of different types, special to variational inequalities. When it is applied to the implicit time-step glacier problem there are three terms in the bound: an error from discretizing the bed elevation primarily near the glacier margin, an error from numerically solving for the Stokes velocity, and finally a C\'ea-type best-approximation error for the finite element space representation of the surface elevation. The design of glacier models is then reconsidered based on this mostly a priori error analysis.

==> tikz/monoadmissible.tex <==
\begin{tikzpicture}[scale=1.1, domain=0.0:4.0, samples=200]
  \draw[black,thin,->] (-0.3,0.0) -- (4.5,0.0) node [xshift=2mm] {$x$};
  \draw plot (\x, {1.5 + 0.8 * cos(1.8*\x r)});
  \newcommand{\xlist}{0.0, 1.0, 1.4, 2.4, 3.0, 4.0}
  \newcommand{\xymaxlist}{0.0/2.3, 1.0/2.3, 1.4/1.3182, 2.4/2.0078, 3.0/2.3, 4.0/2.3}
  \foreach \x/\y in \xymaxlist {
      \draw (\x, 0.0) circle (1.5pt);
      \filldraw (\x, \y) circle (1.5pt);
  }
  \node[yshift=3mm] at (3.0, 0.0) {$x_i$};
  \draw[dashed] (0.0,2.3) -- (1.0,2.3) -- (1.4,1.3182) -- (2.4,2.0078) -- (3.0,2.3) -- (4.0,2.3);
  \node[yshift=-2mm] at (2.0, 0.7) {$b$};
  \node[xshift=5mm, yshift=-3mm] at (1.0, 2.3) {$b_h$};
\end{tikzpicture}


==> tikz/nonadmissible.tex <==
\begin{tikzpicture}[scale=1.1, domain=0.0:4.0, samples=200]
  \draw[black,thin,->] (-0.3,0.0) -- (4.5,0.0) node [xshift=2mm] {$x$};
  \draw plot (\x, {1.5 + 0.8 * cos(1.8*\x r)});
  \node[yshift=-2mm] at (2.0, 0.7) {$b$};
  \newcommand{\xlist}{0.0, 1.0, 1.4, 2.4, 3.0, 4.0}
  \foreach \x [remember=\x as \lastx] in \xlist {
      \draw (\x, 0.0) circle (1.5pt);
      \filldraw (\x, {1.5 + 0.8 * cos(1.8*\x r)}) circle (1.5pt);
      \draw[dashed] (\lastx, {1.5 + 0.8 * cos(1.8*\lastx r)}) -- (\x, {1.5 + 0.8 * cos(1.8*\x r)});
  }
  \node[yshift=3mm] at (3.0, 0.0) {$x_i$};
  \node[xshift=3mm, yshift=-7mm] at (0.0, 2.3) {$b_h$};
\end{tikzpicture}

